ProbPNN: Enhancing Deep Probabilistic Forecasting with Statistical Information

Probabilistic forecasts are essential for various downstream applications such as business development, traffic planning, and electrical grid balancing. Many of these probabilistic forecasts are performed on time series data that contain calendar-driven periodicities. However, existing probabilistic forecasting methods do not explicitly take these periodicities into account. Therefore, in the present paper, we introduce a deep learning-based method that considers these calendar-driven periodicities explicitly. The present paper, thus, has a twofold contribution: First, we apply statistical methods that use calendar-driven prior knowledge to create rolling statistics and combine them with neural networks to provide better probabilistic forecasts. Second, we benchmark ProbPNN with state-of-the-art benchmarks by comparing the achieved normalised continuous ranked probability score (nCRPS) and normalised Pinball Loss (nPL) on two data sets containing in total more than 1000 time series. The results of the benchmarks show that using statistical forecasting components improves the probabilistic forecast performance and that ProbPNN outperforms other deep learning forecasting methods whilst requiring less computation costs.

==> plots/forecast.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 4,% horizontal sep=1.5cm, vertical sep=1.5cm
}, width=\textwidth/2, height=4cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={PNN-$\sigma$},
x grid style={darkgray176},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=50.6787730500972, ymax=174.291797696235,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,156.149844606621)
--(axis cs:0,142.623648486317)
--(axis cs:1,138.733369624708)
--(axis cs:2,146.953101917155)
--(axis cs:3,147.698575297123)
--(axis cs:4,143.670047547116)
--(axis cs:5,144.074674197167)
--(axis cs:6,137.639199026633)
--(axis cs:7,141.622593401989)
--(axis cs:8,150.714646227196)
--(axis cs:9,149.047811169306)
--(axis cs:10,142.726267821511)
--(axis cs:11,136.856843538557)
--(axis cs:12,129.057741501334)
--(axis cs:13,117.345806780159)
--(axis cs:14,112.329217966616)
--(axis cs:15,89.1165039717633)
--(axis cs:16,68.7870724363639)
--(axis cs:17,64.431119434186)
--(axis cs:18,57.0991877566333)
--(axis cs:19,56.2975468976489)
--(axis cs:20,56.6782853203246)
--(axis cs:21,105.260126386446)
--(axis cs:22,133.44615203753)
--(axis cs:23,142.10805224999)
--(axis cs:23,157.595881756189)
--(axis cs:23,157.595881756189)
--(axis cs:22,149.190327191407)
--(axis cs:21,124.235711335657)
--(axis cs:20,74.5328661346446)
--(axis cs:19,67.655263727092)
--(axis cs:18,65.8777312353259)
--(axis cs:17,74.0304669207168)
--(axis cs:16,79.1143674134949)
--(axis cs:15,103.284476670153)
--(axis cs:14,127.704256263428)
--(axis cs:13,134.454346458835)
--(axis cs:12,145.179330159586)
--(axis cs:11,154.694486258676)
--(axis cs:10,159.496668899317)
--(axis cs:9,165.769065045335)
--(axis cs:8,168.673023848684)
--(axis cs:7,158.135465631006)
--(axis cs:6,154.445765504731)
--(axis cs:5,162.496707665405)
--(axis cs:4,164.746612871186)
--(axis cs:3,167.125242133072)
--(axis cs:2,163.43237100418)
--(axis cs:1,152.806606739635)
--(axis cs:0,156.149844606621)
--cycle;

\path [draw=green01270, fill=green01270, opacity=0.3]
(axis cs:0,149.275816248902)
--(axis cs:0,148.166740841788)
--(axis cs:1,144.500641692529)
--(axis cs:2,153.706376059242)
--(axis cs:3,155.659705497579)
--(axis cs:4,152.307313123362)
--(axis cs:5,151.624101396197)
--(axis cs:6,144.526601023314)
--(axis cs:7,148.389638253731)
--(axis cs:8,158.074065300007)
--(axis cs:9,155.900251700978)
--(axis cs:10,149.598849084253)
--(axis cs:11,144.16678493835)
--(axis cs:12,135.664436691527)
--(axis cs:13,124.356958671103)
--(axis cs:14,118.629973662463)
--(axis cs:15,94.9225990822052)
--(axis cs:16,73.0192415792101)
--(axis cs:17,68.3649726178044)
--(axis cs:18,60.6966719876857)
--(axis cs:19,60.9519872719382)
--(axis cs:20,63.995168022731)
--(axis cs:21,113.036401322655)
--(axis cs:22,139.89818157802)
--(axis cs:23,148.455030260296)
--(axis cs:23,149.724949065415)
--(axis cs:23,149.724949065415)
--(axis cs:22,141.189119348931)
--(axis cs:21,114.592297334777)
--(axis cs:20,65.4591477188228)
--(axis cs:19,61.8832590281997)
--(axis cs:18,61.4164653867981)
--(axis cs:17,69.1520675354706)
--(axis cs:16,73.8660242799243)
--(axis cs:15,96.0842967205273)
--(axis cs:14,119.890644194426)
--(axis cs:13,125.759767002469)
--(axis cs:12,136.986320341996)
--(axis cs:11,145.629375801723)
--(axis cs:10,150.973931867129)
--(axis cs:9,157.27130467737)
--(axis cs:8,159.546555776598)
--(axis cs:7,149.743605054679)
--(axis cs:6,145.9046491747)
--(axis cs:5,153.13460916105)
--(axis cs:4,154.035478237888)
--(axis cs:3,157.252587800801)
--(axis cs:2,155.057587583093)
--(axis cs:1,145.65457152201)
--(axis cs:0,149.275816248902)
--cycle;

\addplot [thick, steelblue31119180]
table {%
0 149.175953782323
1 145.550670309981
2 154.93592289305
3 157.109162786821
4 153.879872198943
5 152.998601248317
6 145.780568082847
7 149.621692276214
8 159.413970985642
9 157.14785343938
10 150.850117780578
11 145.497682383697
12 136.867296368495
13 125.63345647461
14 119.777131922801
15 95.9796960857664
16 73.7897789600775
17 69.081196574483
18 61.3516543344552
19 61.7994062134686
20 65.3273292486489
21 114.452202610366
22 141.072881779172
23 149.610604068293
};
\addplot [thick, darkorange25512714]
table {%
0 143.989841986456
1 141.724040632054
2 152.762415349887
3 153.047404063205
4 143.989841986456
5 149.932279909707
6 145.96783295711
7 138.608916478555
8 153.047404063205
9 160.406320541761
10 155.310383747178
11 154.178893905192
12 138.893905191874
13 123.549661399549
14 107.928893905192
15 86.0524830699775
16 67.9768623024831
17 67.1303611738149
18 58.6597065462754
19 63.1772009029345
20 60.3498871331828
21 128.944695259594
22 142.573363431151
23 138.329571106095
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={PNN-$\sigma^2$},
x grid style={darkgray176},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=50.4838990613193, ymax=172.615189404186,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,156.32518686774)
--(axis cs:0,141.670703070745)
--(axis cs:1,140.174423129418)
--(axis cs:2,150.963792903638)
--(axis cs:3,150.21769373236)
--(axis cs:4,145.142315286127)
--(axis cs:5,147.669361878178)
--(axis cs:6,138.828941499447)
--(axis cs:7,139.566212155927)
--(axis cs:8,150.125960934404)
--(axis cs:9,147.348895874638)
--(axis cs:10,144.122031037279)
--(axis cs:11,137.175365348191)
--(axis cs:12,128.647354424917)
--(axis cs:13,118.041113635827)
--(axis cs:14,111.844520579088)
--(axis cs:15,87.5103405533754)
--(axis cs:16,65.3788219908994)
--(axis cs:17,63.9257273076408)
--(axis cs:18,56.0353213496314)
--(axis cs:19,56.3984383566183)
--(axis cs:20,57.3547090337972)
--(axis cs:21,105.140095492324)
--(axis cs:22,133.391875254835)
--(axis cs:23,141.710250691226)
--(axis cs:23,157.736406748806)
--(axis cs:23,157.736406748806)
--(axis cs:22,148.555138986159)
--(axis cs:21,122.925080578545)
--(axis cs:20,75.4215863124399)
--(axis cs:19,70.6202979737998)
--(axis cs:18,70.1206808035039)
--(axis cs:17,76.7645918789153)
--(axis cs:16,80.6661789792312)
--(axis cs:15,104.635635143218)
--(axis cs:14,128.858996345428)
--(axis cs:13,134.34259379475)
--(axis cs:12,144.778548095504)
--(axis cs:11,155.072819057323)
--(axis cs:10,159.709456813884)
--(axis cs:9,164.271475970602)
--(axis cs:8,166.771759529409)
--(axis cs:7,156.808973154875)
--(axis cs:6,154.684038013242)
--(axis cs:5,162.684877547018)
--(axis cs:4,162.862717407674)
--(axis cs:3,166.363007473857)
--(axis cs:2,167.063767115874)
--(axis cs:1,156.18559043679)
--(axis cs:0,156.32518686774)
--cycle;

\path [draw=green01270, fill=green01270, opacity=0.3]
(axis cs:0,148.87776142068)
--(axis cs:0,147.676172486243)
--(axis cs:1,146.735867183186)
--(axis cs:2,157.561630402473)
--(axis cs:3,156.83411156197)
--(axis cs:4,152.404210992961)
--(axis cs:5,153.82278368111)
--(axis cs:6,145.326427082179)
--(axis cs:7,146.632368511373)
--(axis cs:8,156.947479572907)
--(axis cs:9,154.283840742396)
--(axis cs:10,150.509824020266)
--(axis cs:11,144.509817544147)
--(axis cs:12,135.257985789772)
--(axis cs:13,124.721529123531)
--(axis cs:14,118.817124681078)
--(axis cs:15,94.5283586777514)
--(axis cs:16,71.6436455158361)
--(axis cs:17,69.1871482884545)
--(axis cs:18,61.8075612032021)
--(axis cs:19,62.2266165542015)
--(axis cs:20,64.7585917248193)
--(axis cs:21,112.428457571122)
--(axis cs:22,139.605844838415)
--(axis cs:23,148.277837198198)
--(axis cs:23,149.591895888161)
--(axis cs:23,149.591895888161)
--(axis cs:22,140.849150993849)
--(axis cs:21,113.88673079144)
--(axis cs:20,66.2399785903403)
--(axis cs:19,63.392732630336)
--(axis cs:18,62.9624849993455)
--(axis cs:17,70.2398662015036)
--(axis cs:16,72.8971266516058)
--(axis cs:15,95.9325408218101)
--(axis cs:14,120.212220277027)
--(axis cs:13,126.058162910518)
--(axis cs:12,136.580656999646)
--(axis cs:11,145.977312587262)
--(axis cs:10,151.787909184437)
--(axis cs:9,155.67140138712)
--(axis cs:8,158.312345621667)
--(axis cs:7,148.046182269844)
--(axis cs:6,146.626459808635)
--(axis cs:5,155.053975289254)
--(axis cs:4,153.857188757172)
--(axis cs:3,158.157940541793)
--(axis cs:2,158.8817417845)
--(axis cs:1,148.048696876164)
--(axis cs:0,148.87776142068)
--cycle;

\addplot [thick, steelblue31119180]
table {%
0 148.76956892625
1 147.930488131747
2 158.762877388155
3 158.038741408528
4 153.726360914009
5 154.943117334933
6 146.509403318279
7 147.918880800261
8 158.189451461987
9 155.546463779071
10 151.67282887865
11 145.845177591068
12 136.461562113361
13 125.937810817211
14 120.086604213023
15 95.8061065942252
16 72.7842617217505
17 70.1450782306095
18 62.8584942893777
19 63.287734154188
20 66.1065927579616
21 113.75542613912
22 140.737202231305
23 149.473576483396
};
\addplot [thick, darkorange25512714]
table {%
0 143.989841986456
1 141.724040632054
2 152.762415349887
3 153.047404063205
4 143.989841986456
5 149.932279909707
6 145.96783295711
7 138.608916478555
8 153.047404063205
9 160.406320541761
10 155.310383747178
11 154.178893905192
12 138.893905191874
13 123.549661399549
14 107.928893905192
15 86.0524830699775
16 67.9768623024831
17 67.1303611738149
18 58.6597065462754
19 63.1772009029345
20 60.3498871331828
21 128.944695259594
22 142.573363431151
23 138.329571106095
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Profile VAR},
x grid style={darkgray176},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=39.8205311243154, ymax=187.980697936414,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,170.077753533324)
--(axis cs:0,144.235050189159)
--(axis cs:1,142.429160738553)
--(axis cs:2,151.553805913297)
--(axis cs:3,150.045998926262)
--(axis cs:4,142.088526200775)
--(axis cs:5,148.428633742355)
--(axis cs:6,140.920096645118)
--(axis cs:7,142.380156286257)
--(axis cs:8,152.105505062287)
--(axis cs:9,150.45908529324)
--(axis cs:10,143.878131692398)
--(axis cs:11,132.45017836479)
--(axis cs:12,123.542992558654)
--(axis cs:13,111.273046805743)
--(axis cs:14,104.101486701554)
--(axis cs:15,79.9178187646393)
--(axis cs:16,60.4002437106771)
--(axis cs:17,58.1493874938504)
--(axis cs:18,49.8808799894841)
--(axis cs:19,51.3466382844683)
--(axis cs:20,46.555084161229)
--(axis cs:21,98.6503854687889)
--(axis cs:22,133.893791717613)
--(axis cs:23,141.706356547683)
--(axis cs:23,172.449069472793)
--(axis cs:23,172.449069472793)
--(axis cs:22,156.339662981537)
--(axis cs:21,130.190154126866)
--(axis cs:20,82.2498923068953)
--(axis cs:19,72.3296531442189)
--(axis cs:18,72.2555472926929)
--(axis cs:17,79.6922075159687)
--(axis cs:16,83.4173237220326)
--(axis cs:15,111.888755446159)
--(axis cs:14,136.010726616392)
--(axis cs:13,139.70482123053)
--(axis cs:12,153.450393890721)
--(axis cs:11,166.904742534502)
--(axis cs:10,168.092439517109)
--(axis cs:9,174.906447283478)
--(axis cs:8,179.698068689327)
--(axis cs:7,170.299866827384)
--(axis cs:6,165.134565357738)
--(axis cs:5,170.58181577774)
--(axis cs:4,178.119128515638)
--(axis cs:3,181.2461448995)
--(axis cs:2,178.474888733937)
--(axis cs:1,168.758575833147)
--(axis cs:0,170.077753533324)
--cycle;

\path [draw=green01270, fill=green01270, opacity=0.3]
(axis cs:0,156.944462100321)
--(axis cs:0,154.825499276078)
--(axis cs:1,153.219066358494)
--(axis cs:2,162.586179468794)
--(axis cs:3,162.831950652502)
--(axis cs:4,156.854019357773)
--(axis cs:5,157.507101398564)
--(axis cs:6,150.843288296261)
--(axis cs:7,153.821771703558)
--(axis cs:8,163.4130542911)
--(axis cs:9,160.477717594166)
--(axis cs:10,153.801257410997)
--(axis cs:11,146.56980442681)
--(axis cs:12,135.799172065541)
--(axis cs:13,122.924508167446)
--(axis cs:14,117.178028122933)
--(axis cs:15,93.0196437818428)
--(axis cs:16,69.8327404097829)
--(axis cs:17,66.9777262165646)
--(axis cs:18,59.0501132448313)
--(axis cs:19,59.9455664849281)
--(axis cs:20,61.1829674480362)
--(axis cs:21,111.575516007115)
--(axis cs:22,143.092204657094)
--(axis cs:23,154.304850276887)
--(axis cs:23,156.825587559559)
--(axis cs:23,156.825587559559)
--(axis cs:22,144.932645501559)
--(axis cs:21,114.161607577399)
--(axis cs:20,64.1097499317357)
--(axis cs:19,61.6660609640161)
--(axis cs:18,60.8847157470886)
--(axis cs:17,68.7441217111958)
--(axis cs:16,71.720017302496)
--(axis cs:15,95.6410888134306)
--(axis cs:14,119.794414351142)
--(axis cs:13,125.255760909508)
--(axis cs:12,138.251418285621)
--(axis cs:11,149.394893568174)
--(axis cs:10,155.786700551832)
--(axis cs:9,162.482269924401)
--(axis cs:8,165.675496256733)
--(axis cs:7,156.111037958422)
--(axis cs:6,152.828744629041)
--(axis cs:5,159.323543298876)
--(axis cs:4,159.808335159162)
--(axis cs:3,165.390194987383)
--(axis cs:2,164.793563616094)
--(axis cs:1,155.377936931223)
--(axis cs:0,156.944462100321)
--cycle;

\addplot [thick, steelblue31119180]
table {%
0 156.753668171558
1 155.1835496614
2 164.594808126411
3 165.159847629797
4 159.542325056433
5 159.159988713318
6 152.649971783296
7 155.904909706546
8 165.471783295711
9 162.30177765237
10 155.607928893905
11 149.140519187359
12 138.030615124154
13 125.04585214447
14 119.558831828443
15 95.4050507900678
16 71.5500846501129
17 68.5850733634311
18 60.7195259593679
19 61.5111455981941
20 63.8462189616253
21 113.92875282167
22 144.766930022573
23 156.59861738149
};
\addplot [thick, darkorange25512714]
table {%
0 143.989841986456
1 141.724040632054
2 152.762415349887
3 153.047404063205
4 143.989841986456
5 149.932279909707
6 145.96783295711
7 138.608916478555
8 153.047404063205
9 160.406320541761
10 155.310383747178
11 154.178893905192
12 138.893905191874
13 123.549661399549
14 107.928893905192
15 86.0524830699775
16 67.9768623024831
17 67.1303611738149
18 58.6597065462754
19 63.1772009029345
20 60.3498871331828
21 128.944695259594
22 142.573363431151
23 138.329571106095
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={PNN-PI},
x grid style={darkgray176},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=35.8569538116455, ymax=185.76625328064,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,171.908950805664)
--(axis cs:0,132.773376464844)
--(axis cs:1,132.192398071289)
--(axis cs:2,136.614883422852)
--(axis cs:3,136.441116333008)
--(axis cs:4,135.989364624023)
--(axis cs:5,133.726699829102)
--(axis cs:6,127.819198608398)
--(axis cs:7,128.860641479492)
--(axis cs:8,139.816619873047)
--(axis cs:9,138.73486328125)
--(axis cs:10,132.732788085938)
--(axis cs:11,126.854598999023)
--(axis cs:12,115.738540649414)
--(axis cs:13,105.37419128418)
--(axis cs:14,99.8992156982422)
--(axis cs:15,77.0321731567383)
--(axis cs:16,55.6964721679688)
--(axis cs:17,52.3232803344727)
--(axis cs:18,42.7583618164062)
--(axis cs:19,42.671012878418)
--(axis cs:20,45.0842590332031)
--(axis cs:21,92.7042617797852)
--(axis cs:22,122.619705200195)
--(axis cs:23,131.883270263672)
--(axis cs:23,171.018844604492)
--(axis cs:23,171.018844604492)
--(axis cs:22,161.755279541016)
--(axis cs:21,131.83984375)
--(axis cs:20,84.2198333740234)
--(axis cs:19,81.8065872192383)
--(axis cs:18,81.8939361572266)
--(axis cs:17,91.458854675293)
--(axis cs:16,94.8320465087891)
--(axis cs:15,116.167747497559)
--(axis cs:14,139.034790039062)
--(axis cs:13,144.509765625)
--(axis cs:12,154.874114990234)
--(axis cs:11,165.990173339844)
--(axis cs:10,171.868362426758)
--(axis cs:9,177.87043762207)
--(axis cs:8,178.952194213867)
--(axis cs:7,167.996215820312)
--(axis cs:6,166.954772949219)
--(axis cs:5,172.862274169922)
--(axis cs:4,175.124938964844)
--(axis cs:3,175.576690673828)
--(axis cs:2,175.750457763672)
--(axis cs:1,171.327972412109)
--(axis cs:0,171.908950805664)
--cycle;

\path [draw=green01270, fill=green01270, opacity=0.3]
(axis cs:0,158.614776611328)
--(axis cs:0,143.677734375)
--(axis cs:1,143.096771240234)
--(axis cs:2,147.519256591797)
--(axis cs:3,147.345489501953)
--(axis cs:4,146.893737792969)
--(axis cs:5,144.631072998047)
--(axis cs:6,138.723571777344)
--(axis cs:7,139.765014648438)
--(axis cs:8,150.720977783203)
--(axis cs:9,149.639221191406)
--(axis cs:10,143.637145996094)
--(axis cs:11,137.758972167969)
--(axis cs:12,126.642906188965)
--(axis cs:13,116.27855682373)
--(axis cs:14,110.803581237793)
--(axis cs:15,87.9365386962891)
--(axis cs:16,66.6008377075195)
--(axis cs:17,63.2276458740234)
--(axis cs:18,53.6627235412598)
--(axis cs:19,53.5753746032715)
--(axis cs:20,55.9886245727539)
--(axis cs:21,103.608627319336)
--(axis cs:22,133.524078369141)
--(axis cs:23,142.787628173828)
--(axis cs:23,157.724670410156)
--(axis cs:23,157.724670410156)
--(axis cs:22,148.46110534668)
--(axis cs:21,118.54566192627)
--(axis cs:20,70.9256591796875)
--(axis cs:19,68.5124053955078)
--(axis cs:18,68.5997543334961)
--(axis cs:17,78.164680480957)
--(axis cs:16,81.5378723144531)
--(axis cs:15,102.873573303223)
--(axis cs:14,125.740615844727)
--(axis cs:13,131.215591430664)
--(axis cs:12,141.579940795898)
--(axis cs:11,152.695999145508)
--(axis cs:10,158.574188232422)
--(axis cs:9,164.576263427734)
--(axis cs:8,165.658020019531)
--(axis cs:7,154.702041625977)
--(axis cs:6,153.660598754883)
--(axis cs:5,159.568099975586)
--(axis cs:4,161.830764770508)
--(axis cs:3,162.282516479492)
--(axis cs:2,162.456283569336)
--(axis cs:1,158.033798217773)
--(axis cs:0,158.614776611328)
--cycle;

\addplot [thick, steelblue31119180]
table {%
0 151.883941650391
1 151.302963256836
2 155.725448608398
3 155.551681518555
4 155.09992980957
5 152.837265014648
6 146.929763793945
7 147.971206665039
8 158.927185058594
9 157.845428466797
10 151.843353271484
11 145.96516418457
12 134.849105834961
13 124.484756469727
14 119.009780883789
15 96.1427383422852
16 74.8070373535156
17 71.4338455200195
18 61.8689231872559
19 61.7815742492676
20 64.19482421875
21 111.814826965332
22 141.730270385742
23 150.993835449219
};
\addplot [thick, darkorange25512714]
table {%
0 143.989841986456
1 141.724040632054
2 152.762415349887
3 153.047404063205
4 143.989841986456
5 149.932279909707
6 145.96783295711
7 138.608916478555
8 153.047404063205
9 160.406320541761
10 155.310383747178
11 154.178893905192
12 138.893905191874
13 123.549661399549
14 107.928893905192
15 86.0524830699775
16 67.9768623024831
17 67.1303611738149
18 58.6597065462754
19 63.1772009029345
20 60.3498871331828
21 128.944695259594
22 142.573363431151
23 138.329571106095
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={TFT},
x grid style={darkgray176},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=52.1900693893433, ymax=174.701146888733,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,164.769989013672)
--(axis cs:0,138.166152954102)
--(axis cs:1,137.915176391602)
--(axis cs:2,143.39143371582)
--(axis cs:3,143.503707885742)
--(axis cs:4,140.583038330078)
--(axis cs:5,140.540130615234)
--(axis cs:6,136.37663269043)
--(axis cs:7,138.122283935547)
--(axis cs:8,144.271041870117)
--(axis cs:9,142.134307861328)
--(axis cs:10,136.696044921875)
--(axis cs:11,132.128463745117)
--(axis cs:12,121.639266967773)
--(axis cs:13,108.654960632324)
--(axis cs:14,100.517951965332)
--(axis cs:15,80.8338241577148)
--(axis cs:16,64.2881088256836)
--(axis cs:17,61.5419883728027)
--(axis cs:18,58.9562187194824)
--(axis cs:19,58.5308036804199)
--(axis cs:20,57.7587547302246)
--(axis cs:21,92.4357070922852)
--(axis cs:22,127.982643127441)
--(axis cs:23,137.475799560547)
--(axis cs:23,166.034149169922)
--(axis cs:23,166.034149169922)
--(axis cs:22,156.065887451172)
--(axis cs:21,121.812149047852)
--(axis cs:20,76.2139587402344)
--(axis cs:19,74.1198120117188)
--(axis cs:18,74.9656143188477)
--(axis cs:17,79.7273483276367)
--(axis cs:16,83.7324981689453)
--(axis cs:15,105.135963439941)
--(axis cs:14,125.605865478516)
--(axis cs:13,131.978210449219)
--(axis cs:12,143.985336303711)
--(axis cs:11,154.899673461914)
--(axis cs:10,158.779647827148)
--(axis cs:9,164.24348449707)
--(axis cs:8,167.365676879883)
--(axis cs:7,161.349502563477)
--(axis cs:6,159.104507446289)
--(axis cs:5,163.499664306641)
--(axis cs:4,165.018051147461)
--(axis cs:3,168.815216064453)
--(axis cs:2,169.132461547852)
--(axis cs:1,163.742538452148)
--(axis cs:0,164.769989013672)
--cycle;

\path [draw=green01270, fill=green01270, opacity=0.3]
(axis cs:0,148.769226074219)
--(axis cs:0,147.278274536133)
--(axis cs:1,146.94938659668)
--(axis cs:2,152.68571472168)
--(axis cs:3,153.179061889648)
--(axis cs:4,149.676864624023)
--(axis cs:5,149.029327392578)
--(axis cs:6,144.621704101562)
--(axis cs:7,146.377670288086)
--(axis cs:8,152.928314208984)
--(axis cs:9,150.807220458984)
--(axis cs:10,145.310317993164)
--(axis cs:11,140.860198974609)
--(axis cs:12,130.246490478516)
--(axis cs:13,117.393730163574)
--(axis cs:14,109.942665100098)
--(axis cs:15,89.2460174560547)
--(axis cs:16,69.4006729125977)
--(axis cs:17,65.9136276245117)
--(axis cs:18,61.7829246520996)
--(axis cs:19,61.2576103210449)
--(axis cs:20,61.3398780822754)
--(axis cs:21,102.20677947998)
--(axis cs:22,138.009536743164)
--(axis cs:23,147.681549072266)
--(axis cs:23,149.375198364258)
--(axis cs:23,149.375198364258)
--(axis cs:22,139.174819946289)
--(axis cs:21,104.162498474121)
--(axis cs:20,62.5213432312012)
--(axis cs:19,61.8860893249512)
--(axis cs:18,62.2222328186035)
--(axis cs:17,66.8500823974609)
--(axis cs:16,70.7566223144531)
--(axis cs:15,91.4542541503906)
--(axis cs:14,111.80345916748)
--(axis cs:13,119.16869354248)
--(axis cs:12,131.845962524414)
--(axis cs:11,142.485778808594)
--(axis cs:10,146.985610961914)
--(axis cs:9,152.7646484375)
--(axis cs:8,155.096557617188)
--(axis cs:7,148.146713256836)
--(axis cs:6,146.353775024414)
--(axis cs:5,151.018783569336)
--(axis cs:4,151.727233886719)
--(axis cs:3,155.198989868164)
--(axis cs:2,154.675018310547)
--(axis cs:1,148.6962890625)
--(axis cs:0,148.769226074219)
--cycle;

\addplot [thick, steelblue31119180]
table {%
0 149.712799072266
1 148.988067626953
2 154.536376953125
3 154.728668212891
4 151.224517822266
5 150.497253417969
6 146.11604309082
7 148.025436401367
8 154.346817016602
9 152.059188842773
10 146.659820556641
11 142.204544067383
12 131.488311767578
13 118.656578063965
14 111.292861938477
15 90.611083984375
16 70.252685546875
17 66.6585311889648
18 62.3631401062012
19 61.6929130554199
20 61.788272857666
21 103.888816833496
22 139.751327514648
23 149.442626953125
};
\addplot [thick, darkorange25512714]
table {%
0 143.989841986456
1 141.724040632054
2 152.762415349887
3 153.047404063205
4 143.989841986456
5 149.932279909707
6 145.96783295711
7 138.608916478555
8 153.047404063205
9 160.406320541761
10 155.310383747178
11 154.178893905192
12 138.893905191874
13 123.549661399549
14 107.928893905192
15 86.0524830699775
16 67.9768623024831
17 67.1303611738149
18 58.6597065462754
19 63.1772009029345
20 60.3498871331828
21 128.944695259594
22 142.573363431151
23 138.329571106095
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={NNQF},
x grid style={darkgray176},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=48.9786758072634, ymax=199.51416859026,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,184.671961747627)
--(axis cs:0,148.544843801381)
--(axis cs:1,146.524926247666)
--(axis cs:2,149.836543763875)
--(axis cs:3,150.273832515279)
--(axis cs:4,150.44918178299)
--(axis cs:5,144.956885216534)
--(axis cs:6,141.588806183256)
--(axis cs:7,142.844528073902)
--(axis cs:8,149.428745084324)
--(axis cs:9,145.040253916507)
--(axis cs:10,138.244592686967)
--(axis cs:11,132.776348305831)
--(axis cs:12,118.393017448515)
--(axis cs:13,106.131855796852)
--(axis cs:14,96.5011154768377)
--(axis cs:15,75.295008447175)
--(axis cs:16,62.3002215858154)
--(axis cs:17,59.744513665963)
--(axis cs:18,55.8211982064905)
--(axis cs:19,61.8042891783163)
--(axis cs:20,56.7595002594886)
--(axis cs:21,91.1738761124429)
--(axis cs:22,135.935856664825)
--(axis cs:23,143.627641574425)
--(axis cs:23,186.328230190267)
--(axis cs:23,186.328230190267)
--(axis cs:22,177.979374588773)
--(axis cs:21,138.535683410142)
--(axis cs:20,88.1122831084502)
--(axis cs:19,82.2860471213279)
--(axis cs:18,84.9679319255524)
--(axis cs:17,88.05464162358)
--(axis cs:16,101.59756711665)
--(axis cs:15,123.475762337792)
--(axis cs:14,140.535622780921)
--(axis cs:13,145.882915792168)
--(axis cs:12,159.916628590649)
--(axis cs:11,174.542085005772)
--(axis cs:10,182.333612166391)
--(axis cs:9,186.845873524178)
--(axis cs:8,192.671646191032)
--(axis cs:7,186.484517722765)
--(axis cs:6,181.725000047216)
--(axis cs:5,184.37893557759)
--(axis cs:4,189.158692028011)
--(axis cs:3,190.541701974079)
--(axis cs:2,189.632313633064)
--(axis cs:1,183.480343728965)
--(axis cs:0,184.671961747627)
--cycle;

\path [draw=green01270, fill=green01270, opacity=0.3]
(axis cs:0,165.557071635587)
--(axis cs:0,162.491299168949)
--(axis cs:1,160.295000217304)
--(axis cs:2,164.563166969063)
--(axis cs:3,164.30884669732)
--(axis cs:4,163.912936191884)
--(axis cs:5,158.052764091541)
--(axis cs:6,155.269487533105)
--(axis cs:7,156.738199692125)
--(axis cs:8,163.469315714962)
--(axis cs:9,161.082529054874)
--(axis cs:10,153.471717917188)
--(axis cs:11,148.770174554592)
--(axis cs:12,134.590214195858)
--(axis cs:13,122.824432518162)
--(axis cs:14,119.229283728397)
--(axis cs:15,92.5405955394966)
--(axis cs:16,71.8585892900819)
--(axis cs:17,65.97838550139)
--(axis cs:18,63.7696258689257)
--(axis cs:19,67.2622449966925)
--(axis cs:20,65.7927324571874)
--(axis cs:21,109.656720932375)
--(axis cs:22,151.648684786806)
--(axis cs:23,160.718681870317)
--(axis cs:23,163.545118012635)
--(axis cs:23,163.545118012635)
--(axis cs:22,155.181012417551)
--(axis cs:21,113.887078443711)
--(axis cs:20,68.3026025222613)
--(axis cs:19,67.8321546442273)
--(axis cs:18,65.2814736691211)
--(axis cs:17,67.7215365752211)
--(axis cs:16,74.6212746469962)
--(axis cs:15,96.9221595982561)
--(axis cs:14,122.979832237326)
--(axis cs:13,125.654511603716)
--(axis cs:12,137.227742062988)
--(axis cs:11,151.825078209254)
--(axis cs:10,157.097577449718)
--(axis cs:9,164.070326362023)
--(axis cs:8,166.747236453333)
--(axis cs:7,159.725546327586)
--(axis cs:6,157.680483699424)
--(axis cs:5,160.898269700286)
--(axis cs:4,166.398236584267)
--(axis cs:3,167.533778476592)
--(axis cs:2,167.210932340884)
--(axis cs:1,163.008256497973)
--(axis cs:0,165.557071635587)
--cycle;

\addplot [thick, steelblue31119180]
table {%
0 165.220576293067
1 162.697428211404
2 167.068817265478
3 167.190394867006
4 166.44745427527
5 160.788546151223
6 157.642236121214
7 159.363066520561
8 166.346962899641
9 163.805035847094
10 156.701728303201
11 151.863092053336
12 136.926918051347
13 125.624309647874
14 122.840128224104
15 96.6965431861472
16 74.1772705647081
17 67.6860693973084
18 65.2938150022381
19 68.1811562995557
20 68.176348757944
21 113.571906711407
22 154.653877106607
23 163.581893503373
};
\addplot [thick, darkorange25512714]
table {%
0 143.989841986456
1 141.724040632054
2 152.762415349887
3 153.047404063205
4 143.989841986456
5 149.932279909707
6 145.96783295711
7 138.608916478555
8 153.047404063205
9 160.406320541761
10 155.310383747178
11 154.178893905192
12 138.893905191874
13 123.549661399549
14 107.928893905192
15 86.0524830699775
16 67.9768623024831
17 67.1303611738149
18 58.6597065462754
19 63.1772009029345
20 60.3498871331828
21 128.944695259594
22 142.573363431151
23 138.329571106095
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={NHiTS},
x grid style={darkgray176},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=42.2204999923706, ymax=176.069184303284,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,169.611038208008)
--(axis cs:0,139.434005737305)
--(axis cs:1,133.271667480469)
--(axis cs:2,145.600219726562)
--(axis cs:3,142.573883056641)
--(axis cs:4,139.538650512695)
--(axis cs:5,132.337844848633)
--(axis cs:6,131.995391845703)
--(axis cs:7,132.131530761719)
--(axis cs:8,135.725845336914)
--(axis cs:9,137.753158569336)
--(axis cs:10,133.44206237793)
--(axis cs:11,134.33837890625)
--(axis cs:12,123.687278747559)
--(axis cs:13,96.5259475708008)
--(axis cs:14,76.2200622558594)
--(axis cs:15,62.4405479431152)
--(axis cs:16,51.5802192687988)
--(axis cs:17,53.321964263916)
--(axis cs:18,53.5417900085449)
--(axis cs:19,48.3045310974121)
--(axis cs:20,50.9406242370605)
--(axis cs:21,65.5869140625)
--(axis cs:22,107.125213623047)
--(axis cs:23,134.184768676758)
--(axis cs:23,163.246719360352)
--(axis cs:23,163.246719360352)
--(axis cs:22,155.236328125)
--(axis cs:21,112.012718200684)
--(axis cs:20,81.5298614501953)
--(axis cs:19,77.0738983154297)
--(axis cs:18,78.9123992919922)
--(axis cs:17,84.7603759765625)
--(axis cs:16,91.8460464477539)
--(axis cs:15,99.9347610473633)
--(axis cs:14,104.902488708496)
--(axis cs:13,121.32112121582)
--(axis cs:12,147.293899536133)
--(axis cs:11,154.319000244141)
--(axis cs:10,162.683639526367)
--(axis cs:9,166.693588256836)
--(axis cs:8,164.320007324219)
--(axis cs:7,165.93815612793)
--(axis cs:6,160.246124267578)
--(axis cs:5,162.076370239258)
--(axis cs:4,169.103897094727)
--(axis cs:3,168.249740600586)
--(axis cs:2,169.985153198242)
--(axis cs:1,163.674087524414)
--(axis cs:0,169.611038208008)
--cycle;

\path [draw=green01270, fill=green01270, opacity=0.3]
(axis cs:0,148.091217041016)
--(axis cs:0,146.695098876953)
--(axis cs:1,144.832046508789)
--(axis cs:2,148.471298217773)
--(axis cs:3,151.417724609375)
--(axis cs:4,147.090225219727)
--(axis cs:5,140.941024780273)
--(axis cs:6,138.210693359375)
--(axis cs:7,138.954177856445)
--(axis cs:8,143.603378295898)
--(axis cs:9,147.75032043457)
--(axis cs:10,141.119567871094)
--(axis cs:11,137.563171386719)
--(axis cs:12,132.397979736328)
--(axis cs:13,107.997627258301)
--(axis cs:14,89.5176544189453)
--(axis cs:15,74.6662292480469)
--(axis cs:16,62.2387733459473)
--(axis cs:17,66.7904281616211)
--(axis cs:18,64.615608215332)
--(axis cs:19,59.7878761291504)
--(axis cs:20,59.7300910949707)
--(axis cs:21,80.9518127441406)
--(axis cs:22,128.326766967773)
--(axis cs:23,147.70719909668)
--(axis cs:23,151.844696044922)
--(axis cs:23,151.844696044922)
--(axis cs:22,133.622024536133)
--(axis cs:21,84.2313766479492)
--(axis cs:20,61.7342414855957)
--(axis cs:19,59.3358116149902)
--(axis cs:18,65.2818450927734)
--(axis cs:17,67.0991287231445)
--(axis cs:16,64.3845901489258)
--(axis cs:15,77.5104675292969)
--(axis cs:14,93.9772109985352)
--(axis cs:13,110.130157470703)
--(axis cs:12,134.646957397461)
--(axis cs:11,142.053619384766)
--(axis cs:10,144.166961669922)
--(axis cs:9,152.647216796875)
--(axis cs:8,146.357681274414)
--(axis cs:7,140.806457519531)
--(axis cs:6,142.556350708008)
--(axis cs:5,145.304977416992)
--(axis cs:4,150.230911254883)
--(axis cs:3,156.039138793945)
--(axis cs:2,151.633148193359)
--(axis cs:1,151.049530029297)
--(axis cs:0,148.091217041016)
--cycle;

\addplot [thick, steelblue31119180]
table {%
0 148.396514892578
1 150.305892944336
2 150.890686035156
3 155.799041748047
4 150.379776000977
5 144.269256591797
6 142.362609863281
7 140.00830078125
8 145.991989135742
9 151.675399780273
10 144.521987915039
11 141.928100585938
12 133.933990478516
13 109.584953308105
14 92.3812866210938
15 77.2860794067383
16 64.3092651367188
17 66.9502563476562
18 65.6343307495117
19 60.009334564209
20 62.0984992980957
21 84.3953475952148
22 131.728363037109
23 150.889495849609
};
\addplot [thick, darkorange25512714]
table {%
0 143.989841986456
1 141.724040632054
2 152.762415349887
3 153.047404063205
4 143.989841986456
5 149.932279909707
6 145.96783295711
7 138.608916478555
8 153.047404063205
9 160.406320541761
10 155.310383747178
11 154.178893905192
12 138.893905191874
13 123.549661399549
14 107.928893905192
15 86.0524830699775
16 67.9768623024831
17 67.1303611738149
18 58.6597065462754
19 63.1772009029345
20 60.3498871331828
21 128.944695259594
22 142.573363431151
23 138.329571106095
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={DeepAR},
x grid style={darkgray176},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=51.3394102096558, ymax=182.400530433655,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,159.575561523438)
--(axis cs:0,139.998809814453)
--(axis cs:1,141.541305541992)
--(axis cs:2,149.267211914062)
--(axis cs:3,148.428497314453)
--(axis cs:4,146.270126342773)
--(axis cs:5,143.633697509766)
--(axis cs:6,138.956298828125)
--(axis cs:7,139.857269287109)
--(axis cs:8,145.668228149414)
--(axis cs:9,142.850433349609)
--(axis cs:10,141.166046142578)
--(axis cs:11,137.592910766602)
--(axis cs:12,126.938987731934)
--(axis cs:13,112.298515319824)
--(axis cs:14,101.430206298828)
--(axis cs:15,77.733772277832)
--(axis cs:16,58.0893974304199)
--(axis cs:17,60.0272254943848)
--(axis cs:18,57.2967338562012)
--(axis cs:19,58.2278099060059)
--(axis cs:20,58.3785057067871)
--(axis cs:21,91.1384811401367)
--(axis cs:22,133.359237670898)
--(axis cs:23,143.365600585938)
--(axis cs:23,176.443206787109)
--(axis cs:23,176.443206787109)
--(axis cs:22,172.831787109375)
--(axis cs:21,132.532699584961)
--(axis cs:20,79.8789672851562)
--(axis cs:19,79.6376800537109)
--(axis cs:18,81.9019012451172)
--(axis cs:17,87.7676773071289)
--(axis cs:16,92.0596694946289)
--(axis cs:15,107.397003173828)
--(axis cs:14,122.375442504883)
--(axis cs:13,130.168914794922)
--(axis cs:12,144.831253051758)
--(axis cs:11,155.885452270508)
--(axis cs:10,162.434616088867)
--(axis cs:9,167.439361572266)
--(axis cs:8,171.297027587891)
--(axis cs:7,165.207229614258)
--(axis cs:6,164.433609008789)
--(axis cs:5,168.237060546875)
--(axis cs:4,169.976623535156)
--(axis cs:3,174.397583007812)
--(axis cs:2,170.228057861328)
--(axis cs:1,162.885223388672)
--(axis cs:0,159.575561523438)
--cycle;

\path [draw=green01270, fill=green01270, opacity=0.3]
(axis cs:0,150.489044189453)
--(axis cs:0,149.220565795898)
--(axis cs:1,149.737197875977)
--(axis cs:2,157.086578369141)
--(axis cs:3,157.969207763672)
--(axis cs:4,154.305465698242)
--(axis cs:5,152.559753417969)
--(axis cs:6,150.075531005859)
--(axis cs:7,150.255722045898)
--(axis cs:8,153.793701171875)
--(axis cs:9,154.404708862305)
--(axis cs:10,150.025787353516)
--(axis cs:11,144.473052978516)
--(axis cs:12,133.939056396484)
--(axis cs:13,119.39192199707)
--(axis cs:14,110.102722167969)
--(axis cs:15,88.8431854248047)
--(axis cs:16,73.5144500732422)
--(axis cs:17,72.521614074707)
--(axis cs:18,66.5291366577148)
--(axis cs:19,66.2585754394531)
--(axis cs:20,66.9113311767578)
--(axis cs:21,108.368194580078)
--(axis cs:22,150.318725585938)
--(axis cs:23,153.710113525391)
--(axis cs:23,156.937591552734)
--(axis cs:23,156.937591552734)
--(axis cs:22,152.673202514648)
--(axis cs:21,113.165969848633)
--(axis cs:20,69.3453369140625)
--(axis cs:19,67.4768142700195)
--(axis cs:18,68.5641860961914)
--(axis cs:17,75.7586822509766)
--(axis cs:16,76.1427001953125)
--(axis cs:15,92.4712905883789)
--(axis cs:14,112.481941223145)
--(axis cs:13,121.358436584473)
--(axis cs:12,135.329086303711)
--(axis cs:11,145.918258666992)
--(axis cs:10,151.806777954102)
--(axis cs:9,156.804321289062)
--(axis cs:8,156.056304931641)
--(axis cs:7,152.277587890625)
--(axis cs:6,151.789581298828)
--(axis cs:5,154.183990478516)
--(axis cs:4,156.606399536133)
--(axis cs:3,159.73616027832)
--(axis cs:2,158.716796875)
--(axis cs:1,150.888778686523)
--(axis cs:0,150.489044189453)
--cycle;

\addplot [thick, steelblue31119180]
table {%
0 150.480087280273
1 150.829391479492
2 158.556716918945
3 159.560729980469
4 156.476577758789
5 154.122772216797
6 151.453186035156
7 152.253463745117
8 155.962524414062
9 156.729461669922
10 151.343887329102
11 145.841201782227
12 135.165100097656
13 121.22339630127
14 112.40869140625
15 92.2552490234375
16 75.9473190307617
17 75.2867965698242
18 68.4154357910156
19 67.363395690918
20 69.2001495361328
21 112.614669799805
22 152.475677490234
23 156.652252197266
};
\addplot [thick, darkorange25512714]
table {%
0 143.989841986456
1 141.724040632054
2 152.762415349887
3 153.047404063205
4 143.989841986456
5 149.932279909707
6 145.96783295711
7 138.608916478555
8 153.047404063205
9 160.406320541761
10 155.310383747178
11 154.178893905192
12 138.893905191874
13 123.549661399549
14 107.928893905192
15 86.0524830699775
16 67.9768623024831
17 67.1303611738149
18 58.6597065462754
19 63.1772009029345
20 60.3498871331828
21 128.944695259594
22 142.573363431151
23 138.329571106095
};
\end{groupplot}

\end{tikzpicture}

